Eliom: A Language for Modular Tierless Web Programming

Tierless Web programming languages allow programmers to combine client-side and server-side programming in a single program. Programmers can then define components with both client and server parts and get flexible, efficient and typesafe client-server communications. However, the expressive client-server features found in most tierless languages are not necessarily compatible with functionalities found in many mainstream languages. In particular, we would like to benefit from type safety, an efficient execution, static compilation, modularity and separate compilation. In this paper, we propose Eliom, an industrial-strength tierless functional Web programming language which extends OCaml with support for rich client/server interactions. It allows to build whole applications as a single distributed program, in which it is possible to define modular tierless libraries with both server and client behaviors and combine them effortlessly. Eliom is the only language that combines type-safe and efficient client/server communications with a static compilation model that supports separate compilation and modularity. It also supports excellent integration with OCaml, allowing to transparently leverage its ecosystem. To achieve all these features, Eliom borrows ideas not only from distributed programming languages, but also from meta-programming and modern module systems. We present the design of Eliom, how it can be used in practice and its formalization; including its type system, semantics and compilation scheme. We show that this compilation scheme preserves typing and semantics, and that it supports separate compilation.

==> theory/clientgrammar.tex <==
\begin{align*}
  \tag{Reference path}
  \rf{p} ::=\ &(\rf{X.})^*\rf{x}\\
  \dm_c ::=\ &\dm_{\ml}\\
  |\ &\bindenv{p}\tag{Env binding}\\
  |\ &\bindw{p}{p'}{e}
  \ |\ \bindw{p}{p'}{\mm}\tag{Global binding}
\end{align*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> theory/context.tex <==
\begin{align*}
  \Cprim_e ::=&\ \added{\hole[\injf{e}{f}]}
                \ |\ e
                \ |\ \app{\Cprim_e}{\Cprim_e}
                \ |\ \lam{x}{\Cprim_e}
                \ |\ \letin{x}{\Cprim_e}{\Cprim_e}\\
  \Cprim_\mm ::=&\ \mm\ |\ \constraint{\Cprim_\mm}{\Mm}
                  \ |\ \appm{\Cprim_\mm}{\Cprim_\mm}\\
                  |&\ \functor{X_i}{\Mm}{\Cprim_\mm}
                  \ |\ \struct{(\Cprim_\dm)^*}\\
  \Cprim_\dm ::=&\ \dm\ |\ \letm[c]{x_i}{\Cprim_e}
                  \ |\ \modulem[c]{X_i}{\Cprim_\mm}
\end{align*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> theory/core/equivty.tex <==
\begin{mathpar}
  \inferrule[ReflEq]
  {  }
  { \equivty{\Env}{\tau}{\tau} }
  \and
  \inferrule[TransEq]
  { \equivty{\Env}{\tau_1}{\tau_2} \\
    \equivty{\Env}{\tau_2}{\tau_3}
  }
  { \equivty{\Env}{\tau_1}{\tau_3} }
  \and
  \inferrule[CommEq]
  { \equivty{\Env}{\tau_2}{\tau_1} }
  { \equivty{\Env}{\tau_1}{\tau_2} }
  \and
  \inferrule[FunEq]
  { \equivty{\Env}{\tau_1}{\tau_1'} \\
    \equivty{\Env}{\tau_2}{\tau_2'} \\
  }
  { \equivty{\Env}{\lamtype{\tau_1}{\tau_2}}{\lamtype{\tau_1'}{\tau_2'}} }
  \\
  %
  \inferrule[DefTypeEq]
  { (\typem[\loc']{\appty{\alpha_{\added[i]{\loci}}}{t}}{\tau})\in\Env \\
    \added{\canuseloc{\loc'}{\loc}}
  }
  { \equivty{\Env}{\appty{\tau_i}{t}}{\substi[\loci]{\alpha_i}{\tau_i}{\tau}} }
  \and
  \inferrule[AbsTypeEq]
  { (\typeabsm[\loc']{\appty{\alpha_{\added[i]{\loci}}}{t}})\in\Env \\
    \forall i,\ \equivty[\loci]{\Env}{\tau_i}{\tau'_i}\\
    \added{\canuseloc{\loc'}{\loc}}
  }
  { \equivty{\Env}{\appty{\tau_i}{t}}{\appty{\tau'_i}{t}} }
  %
  \addedrule{
  \and
  \inferrule[QualDefTypeEq]
  { \wtm[\loc]{\Env}{p}
    {(\signature{\Sm_1;
        \typem[\loc']{{\appty{\alpha_{\added[i]{\loci}}}{t}}}{\tau};\Sm_2})} \\
    \forall i,\ \equivty[\loci]{\Env}{\tau_i}{\tau'_i}\\
    \added{\canuseloc{\loc'}{\loc}}
  }
  { \equivty{\Env}{\appty{\tau_i}{p.t}}
    {\substi[\loci]{\alpha_i}{\tau_i}{\substs{n_i}{p.n}{\bv{\Sm_1}}{\tau}}} }
  \and
  \inferrule[QualAbsTypeEq]
  { \wtm[\loc]{\Env}{p}
    {(\signature{\Sm_1;
        \typeabsm[\loc']{{\appty{\alpha_{\added[i]{\loci}}}{t}}};\Sm_2})} \\
    \forall i,\ \equivty[\loci]{\Env}{\tau_i}{\tau'_i} \\
    \added{\canuseloc{\loc'}{\loc}}
  }
  { \equivty{\Env}{\appty{\tau_i}{p.t}}{\appty{\tau'_i}{p.t}} }
  \\
  %
    \inferrule[\added{FragmentEq}]
    { \equivty[c]{\Env}{\tau}{\tau'} }
    { \equivty[s]{\Env}{\cvtype{\tau}}{\cvtype{\tau'}} }
    \and
    \inferrule[\added{ConvEq}]
    { \equivty[s]{\Env}{\tau_s}{\tau_s'} \\
      \equivty[c]{\Env}{\tau_c}{\tau_c'} \\
    }
    { \equivty[s]{\Env}{\conv{\tau_s}{\tau_c}}{\conv{\tau_s'}{\tau_c'}} }
  }
\end{mathpar}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/core/typing.tex <==
%
\textbf{Common rules}
\begin{mathpar}
  \inferrule[Var]
  { \binding[\loc']{x}{\sigma} \in \Env \\
    \added{\canuseloc{\loc'}{\loc}} \\
    \instanceof{\tau}{\sigma}
  }
  { \wt{\Env}{x}{\tau} }
  \and
  \inferrule[Lam]
  { \wt{\Env;\binding{x}{\tau_1}}{e}{\tau_2} }
  { \wt{\Env}{\lam{x}{e}}{\lamtype{\tau_1}{\tau_2}} }
  \and
  \inferrule[Const]
  { \instanceof{\tau}{\Typeof_{\added{\loc}}(c)} }
  { \wt{\Env}{c}{\tau}}
  \and
  \inferrule[LetIn]
  { \wt{\Env}{e_1}{\tau_1} \\
    \wt{\Env;\binding{x}
      {\Close{\Env}{\tau_1}}}{e_2}{\tau_2} }
  { \wt{\Env}{\letin{x}{e_1}{e_2}}{\tau_2} }
  \and
  \inferrule[Equiv]
  { \wt{\Env}{e}{\tau_1} \\
    \equivty{\Env}{\tau_1}{\tau_2} }
  { \wt{\Env}{e}{\tau_2} }
  \and
  \inferrule[App]
  { \wt{\Env}{e_1}{\lamtype{\tau_1}{\tau_2}} \\
    \wt{\Env}{e_2}{\tau_1} }
  { \wt{\Env}{\app{e_1}{e_2}}{\tau_2} }
  \and
  \inferrule[Y]
  { }
  { \wt{\Env}{\Y}{((\tau_1 \rightarrow \tau_2) \rightarrow \tau_1 \rightarrow \tau_2) \rightarrow \tau_1 \rightarrow \tau_2} }
  \and
  \inferrule[QualVar]
  { \wtm[\loc]{\Env}{p}
    {(\signature{S_1;\valm[\loc']{x_i}{\tau};S_2})} \\
    \added{\canuseloc{\loc'}{\loc}}
  }
  { \wt{\Env}{p.v}{\substs{n_i}{p.n}{\bv{S_1}}{\tau}} }
\end{mathpar}

\begin{subfigure}[c]{0.45\linewidth}
  \textbf{Server rules}
  \begin{mathpar}
    \inferrule[\added{Fragment}]
    { \wt[c]{\Env}{e}{\tau} }
    { \wt[s]{\Env}{\cv{e}}{\cvtype{\tau}} }
  \end{mathpar}
\end{subfigure}\quad
\begin{subfigure}[c]{0.45\linewidth}
  \textbf{Client rules}
  \begin{mathpar}
    \inferrule[\added{Injection}]
    { \wt[s]{\Env}{f}{\conv{\tau_s}{\tau_c}} \\
      \wt[s]{\Env}{e}{\tau_s}
    }
    { \wt[c]{\Env}{\injf{e}{f}}{\tau_c} }
  \end{mathpar}
\end{subfigure}

% \vspace{1em}
% \textbf{Program rules}
% \begin{mathpar}
%   \inferrule[Return]
%   { \wt[c]{\Env}{e}{\tau} }
%   { \wtp{\Env}{e}{\tau} }
%   \and
%   \inferrule[LetDecl]
%   { \wt{\Env}{e}{\tau} \\
%     \wtp{\Env;\binding{x}{\Close{\Env}{\tau}}}{p}{\tau'} }
%   { \wtp{\Env}{\letm{x}{e};p}{\tau'} }
%   \and
%   \inferrule[TypeDecl]
%   { \wf{\Env}{\tau} \\
%     \wtp{\Env;\bindingty{t}{\tau}}{p}{\tau'}
%   }
%   { \wtp{\Env}{\typem{\type{t}}{\tau}; p}{\tau'} }
% \end{mathpar}
\vspace{1em}
$\Close{\Gamma}{\tau} = \forall\alpha_0\dots\alpha_n.\tau$
with
$\{\alpha_0,\dots,\alpha_n\} =
\ftv{\tau}\backslash{}\ftv{\Env}$%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/core/validity.tex <==
\begin{mathpar}
  \inferrule[TypeVal]
  { (\typeabsm{\appty{\alpha_{\added[i]{\loci}}}{t}}) \in \Env \\
    \forall i,\ \wf[\loci]{\Env}{\tau_i}
  }
  { \wf{\Env}{\appty{\tau_i}{\type{t}}} }
  \and
  \inferrule[ArrowVal]
  { \wf{\Env}{\tau_1} \\
    \wf{\Env}{\tau_2} }
  { \wf{\Env}{\lamtype{\tau_1}{\tau_2}} }
  \and
  \inferrule[VarVal]
  { }
  { \wf{\Env}{\alpha_{\added{\loc}}} }
  \addedrule{
    \and
    \inferrule[\added{FragVal}]
    { \wf[c]{\Env}{\tau} }
    { \wf[s]{\Env}{\cvtype{\tau}} }
    \and
    \inferrule[QualifiedVal]
    { \wtm[\loc]{\Env}{p}
      {(\signature{\Sm_1;
          \typeabsm[\loc']{\appty{\alpha_{\added[i]{\loc_i}}}{t}};\Sm_2})}\\
      \forall i,\ \wf[\loci]{\Env}{\tau_i}\\
      \added{\canuseloc{\loc'}{\loc}}
    }
    { \wf{\Env}{\appty{\tau_i}{p.t}} }
    \and
    \inferrule[\added{ConvVal}]
    { \wf[s]{\Env}{\tau_1} \\ \wf[c]{\Env}{\tau_2} }
    { \wf[s]{\Env}{\conv{\tau_1}{\tau_2}} }
  }
\end{mathpar}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/grammarexpr.tex <==
\begin{subfigure}[t]{0.45\linewidth}
\begin{align*}
  \htag{Expressions}
  e ::=&\ c\tag{Constant}\\
  |&\ x_i\ |\ p.x \tag{Variables}\\
  |&\ \Y\tag{Fixpoint}\\
  |&\ \app{e}{e} \tag{Application}\\
  |&\ \lam{x}{e} \tag{Function}\\
  |&\ \letin{x}{e}{e}\tag{Let binding}\\
  \addedrule{
  |&\ \cv{ e } \tag{\addedx{Fragment}}\\
  |&\ \injf{x}{f} \tag{\addedx{Injection}}\\
  f ::= &\ p.v\ |\ v_i\ |\ c \tag{\addedx{Converter}}\\
  }
  c \in&\ \Const \tag{Constants}
\end{align*}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.5\linewidth}
  \begin{align*}
  \htag{Path}
  p ::=&\ X_i\ |\ p.X\ |\ \appm{p_1}{p_2}\\
  \htag{Type Schemes}
  \sigma ::=&\ \forall(\alpha_{\added\loc})^*.\tau\\
  \htag{Type Expressions}
    \tau ::=&\ \alpha_{\added\loc}\tag{Type variables}\\
    |&\ \lamtype{\tau}{\tau}\tag{Function types}\\
    |&\ \appty{\tau^*}{t_i}\ |\ \appty{\tau^*}{p.t} \tag{Type constructors}
  \addedrule{\\
    |&\ \cvtype{\tau} \tag{\addedx{Fragment}}\\
    |&\ \conv{\tau}{\tau} \tag{\addedx{Converter types}}
  }
\end{align*}
\end{subfigure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> theory/grammarmod.tex <==
\begin{subfigure}[t]{0.47\linewidth}
\begin{align*}
  \htag{Module Expressions}
  \mm ::=&\ X_i\ |\ p.X\tag{Variables}\\
  |&\ \constraint{\mm}{\Mm}\tag{Type constraint}\\
  |&\ \appm{\mm_1}{\mm_2}\tag{Functor application}\\
  |&\ \functor{X_i}{\Mm}{\mm}\tag{Functor}\\
  \addedrule{
    |&\ \functor[\sideX]{X_i}{\Mm}{\mm}\tag{\addedx{Mixed functor}}\\
  }
  |&\ \struct{\sm}\tag{Structure}\\
  \htag{Structure body}
  \sm ::=&\ \emptym\ |\ \dm;\sm\\
  \htag{Structure components}
  \dm ::=&\ \letm{x_i}{e}\tag{Values}\\
  |&\ \typem{\typicalt}{\tau}\tag{Types}\\
  |&\ \modulem{X_i}{\mm}\tag{Modules}\\
  \htag{Programs}
  \Pm ::=&\ \prog{\sm}
\end{align*}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.5\linewidth}
\begin{align*}
  \htag{Module types}
  \Mm ::=&\ \signature{\Sm}\tag{Signature}\\
  |&\ \functor{X_i}{\Mm_1}{\Mm_2}\tag{Functor}
  \addedrule{\\%
    |&\ \functor[\sideX]{X_i}{\Mm_1}{\Mm_2}\tag{\addedx{Mixed functor}}\\
  }%
  \htag{Signature body}
  \Sm ::=&\ \emptym\ |\ \Dm;\Sm\\
  \htag{Signature components}
  \Dm ::=&\ \valm{x_i}{\tau}\tag{Values}\\
  |&\ \typem{\typicalt}{\tau}\tag{Types}\\
  |&\ \typeabsm{\typicalt}\tag{Abstract types}\\
  |&\ \moduletym{X_i}{\Mm}\tag{Modules}\\
  \htag{Environments}
    \Env ::=&\ \Sm
\end{align*}
\end{subfigure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> theory/injval.tex <==
\begin{align*}
  \injval{c} &= c &\text{when } c \in \Const_\base\\
  \injval{\rf{p}} &= \rf{p}\\
  \injval{v} &= \bot &\text{otherwise}
\end{align*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> theory/ml/grammar.tex <==
\begin{subfigure}{\linewidth}
\input{theory/grammarexpr}
\caption{The expression language}
\end{subfigure}

\begin{subfigure}{\linewidth}
\input{theory/grammarmod}
\caption{The module language}
\end{subfigure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/ml/semantics.tex <==
\begin{mathpar}
  \inferrule[Var]
  { \bdrin{x}{v}{\envr} }
  { \redto{\envr}{x}{v}{\niltr} }
  \and
  \inferrule[QualVar]
  { \redto{\envr}{p}{\vm}{\trace} \\
    \bdrin{x}{v}{\vm} }
  { \redto{\envr}{p.x}{v}{\trace} }
  \and
  \inferrule[Constant]
  {  }
  { \redto{\envr}{c}{c}{\niltr} }
  \and
  \inferrule[Closure]
  { }
  { \redto{\envr}{\lam{x}{e}}{\closure{x}{\envr}{e}}{\niltr} }
  \and
  \inferrule[LetIn]
  { \redto{\envr}{e'}{v'}{\trace} \\
    \redto{\envr+\bdr{x}{v'}}{e}{v}{\trace'} }
  { \redto{\envr}{(\letin{x}{e'}{e})}{v}{\trace\ctr\trace'} }
  \and
  %
  \inferrule[App]
  { \redto{\envr}{e}{v}{\trace} \\
    \redto{\envr}{e'}{v'}{\trace'} \\
    \redto{\envr}{\app{v}{v'}}{v''}{\trace''} \\
  }
  { \redto{\envr}{\app{e}{e'}}{v''}{\trace\ctr\trace'\ctr\trace''} }
  \and
  %
  \inferrule[Beta]
  { \redto{\envr'+\bdr{x}{v}}{e}{v'}{\trace} }
  { \redto{\envr}{\app{\closure{x}{\envr'}{e}}{v}}{v'}{\trace} }
  \and
  \inferrule[Y]
  { \redto{\envr}{\app{v}{\lam{x}{\app{\Y}{v\ x}}}}{v'}{\trace} }
  { \redto{\envr}{\app{\Y}{v}}{v'}{\trace} }
  \and
  \inferrule[Delta]
  { \appconst{c}{v} = v', \trace }
  { \redto{\envr}{\app{c}{v}}{v'}{\trace} }
\end{mathpar}
\hrule
\begin{mathpar}
  \inferrule[ModVar]
  { \bdrin{X}{\vm}{\envr} }
  { \redto{\envr}{X}{\vm}{\niltr} }
  \and
  \inferrule[QualModVar]
  { \redto{\envr}{p}{\vm'}{\trace} \\
    \bdrin{X}{\vm}{\vm'} }
  { \redto{\envr}{p.X}{\vm}{\trace} }
  \and
  \inferrule[Struct]
  { \redto{\envr}{\sm}{\vm_s}{\trace} }
  { \redto{\envr}{(\struct{\sm})}{\vm_s}{\trace} }
  \and
  \inferrule[EmptyStruct]
  { }
  { \redto{\envr}{\emptym}{\{\}}{\niltr} }
  \and
  \inferrule[ModClosure]
  { }
  { \redto{\envr}{\functor{X}{\Mm}{\mm}}{\functorenv{\envr}{X}{\Mm}{\mm}}{\niltr} }
  \and
  \inferrule[ModConstr]
  { \redto{\envr}{\mm}{\vm}{\trace} }
  { \redto{\envr}{\constraint{\mm}{\Mm}}{\vm}{\trace} }
  %
  \and
  \inferrule[ModBeta]
  { \redto{\envr}{\mm}{\functorenv{\envr'}{X}{\Mm}{\mm_f}}{\trace} \\
    \redto{\envr}{\mm'}{\vm'}{\trace'} \\
    \redto{\envr'+\bdr{X}{\vm'}}{\mm_f}{\vm''}{\trace''} }
  { \redto{\envr}{\appm{\mm}{\mm'}}{\vm''}{\trace\ctr\trace'\ctr\trace''} }
  %
  \and
  \inferrule[TypeDecl]
  { \redto{\envr}{\sm}{\vm_s}{\trace} }
  { \redto{\envr}{(\typem{\typicalt}{\tau};\sm)}{\vm_s}{\trace} }
  \and
  \inferrule[ModuleDecl]
  { \redto{\envr}{\mm}{\vm}{\trace} \\
    \redto{\envr+\bdr{X_i}{\vm}}{\sm}{\vm_s}{\trace'} }
  { \redto{\envr}{(\modulem{X_i}{\mm};\sm)}
    {\bdr{X}{\vm}+\vm_s}{\trace\ctr\trace'} }
  \and
  \inferrule[ValDecl]
  { \redto{\envr}{e}{v}{\trace} \\
    \redto{\envr+\bdr{x_i}{v}}{\sm}{\vm_s}{\trace'} }
  { \redto{\envr}{(\letm{x_i}{e};\sm)}{\bdr{x}{v}+\vm_s}{\trace'} }
  %
  \and
  \inferrule[Program]
  { \redto{\envr}{\sm}{\vm_s}{\trace} }
  { \redto{\envr}{\prog{\sm}}{\vm_s(\ret)}{\trace} }
\end{mathpar}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/ml/typingexpr.tex <==
\begin{mathpar}
  \inferrule[Var]
  { \binding{x}{\sigma} \in \Env \\
    \instanceof{\tau}{\sigma}
  }
  { \wt{\Env}{x}{\tau} }
  \and
  \inferrule[Lambda]
  { \wt{\Env;\binding{x}{\tau_1}}{e}{\tau_2} }
  { \wt{\Env}{\lam{x}{e}}{\lamtype{\tau_1}{\tau_2}} }
  \and
  \inferrule[Const]
  { \instanceof{\tau}{\Typeof(c)} }
  { \wt{\Env}{c}{\tau}}
  \and
  \inferrule[LetIn]
  { \wt{\Env}{e_1}{\tau_1} \\
    \wt{\Env;\binding{x}
      {\Close{\Env}{\tau_1}}}{e_2}{\tau_2} }
  { \wt{\Env}{\letin{x}{e_1}{e_2}}{\tau_2} }
  \and
  \inferrule[Equiv]
  { \wt{\Env}{e}{\tau_1} \\
    \equivty{\Env}{\tau_1}{\tau_2} }
  { \wt{\Env}{e}{\tau_2} }
  \and
  \inferrule[App]
  { \wt{\Env}{e_1}{\lamtype{\tau_1}{\tau_2}} \\
    \wt{\Env}{e_2}{\tau_1} }
  { \wt{\Env}{\app{e_1}{e_2}}{\tau_2} }
  \and
  \inferrule[Y]
  { }
  { \wt{\Env}{\Y}{((\tau_1 \rightarrow \tau_2) \rightarrow \tau_1 \rightarrow \tau_2) \rightarrow \tau_1 \rightarrow \tau_2} }
\end{mathpar}
\vspace{1em}
$\Close{\Gamma}{\tau} = \forall\alpha_0\dots\alpha_n.\tau$
with
$\{\alpha_0,\dots,\alpha_n\} =
\ftv{\tau}\backslash{}\ftv{\Env}$%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/ml/values.tex <==
\begin{subfigure}[t]{0.29\linewidth}
  \begin{align*}
  \htag{Expressions}
  v ::=&\ c\tag{Constant}\\
  |&\ \closure{x}{\envr}{e} \tag{Function}
\end{align*}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.31\linewidth}
  \begin{align*}
  \htag{Modules}
  \vm ::=&\ \{\ {\vm_b}^*\ \} \tag{Structure}\\
  |&\ \functorenv{\envr}{X_i}{\Mm}{\mm}
\end{align*}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.35\linewidth}
  \begin{align*}
  \htag{Bindings}
  \vm_b ::=&\ \bdr{x_i}{v}\tag{Values}\\
  |&\ \bdr{X_i}{\vm}\tag{Modules}
  \end{align*}
\end{subfigure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/module/additions.tex <==
\begin{mathpar}
  \inferrule[QualVar]
  { \wtm[\loc]{\Env}{p}
    {(\signature{\Sm_1;\valm[\loc']{x_i}{\tau};\Sm_2})} \\
    \added{\canuseloc{\loc'}{\loc}}
  }
  { \wt{\Env}{p.x}{\substs{n_i}{p.n}{\bv{\Sm_1}}{\tau}} }
  \and
  \inferrule[QualDefTypeEq]
  { \wtm[\loc]{\Env}{p}
    {(\signature{\Sm_1;\typem[\loc']{\typicalt}{\tau};\Sm_2})} \\
    \added{\canuseloc{\loc'}{\loc}}
  }
  { \equivty{\Env}{\appty{\tau_i}{p.t}}
    {\substi{\alpha_i}{\tau_i}{\substs{n_i}{p.n}{\bv{\Sm_1}}{\tau}}} }
  \and
  \inferrule[QualAbsTypeEq]
  { \wtm[\loc]{\Env}{p}
    {(\signature{\Sm_1;\typeabsm[\loc']{\typicalt};\Sm_2})} \\
    \forall i,\ \equivty{\Env}{\tau_i}{\tau'_i} \\
    \added{\canuseloc{\loc'}{\loc}}
  }
  { \equivty{\Env}{\appty{\tau_i}{p.t}}{\appty{\tau'_i}{p.t}} }
\end{mathpar}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/module/compdecl.tex <==
\begin{align*}
  \compile{\csloc}{\dm_b;\sm} &= \dm_b;\compile{\csloc}{\sm}&
  \compile{\csloc}{\dm_{\sideX};\sm}
  &= \compile{\csloc}{\dm_{\sideX}};\compile{\csloc}{\sm}
\end{align*}
\begin{subfigure}{0.4\linewidth}
  \begin{align*}
  \compile{s}{\dm_c;\sm} &=
  \left(\pinj{\rf{x}_i}{\app{f_i^s}{x_i}};
  \right)_i\compile{s}{\sm}\\[4mm]
  \compile{c}{\dm_c;\sm} &=
    \begin{aligned}
      &\subst[]{\overline{\injf{x_i}{f_i}}}
      {\overline{\app{f_i^c}{\rf{x}_i}}}{\dm_c};\\
      &\compile{c}{\sm}
    \end{aligned}
\end{align*}
\end{subfigure}~
\begin{subfigure}{0.4\linewidth}
  Where
    $\begin{cases}
      \overline{\injf{x_i}{f_i}} = \injs{\dm_c}\\
      % \forall i, v_i \text{ does not contain fragments.}\\
      \overline{\rf{x}_i} \text{ is a list of fresh variables.}
    \end{cases}$
  \end{subfigure}
\begin{subfigure}{0.4\linewidth}
\begin{align*}
  \compile{s}{\dm_s;\sm}
  &=\begin{aligned}
    &\substi[]{\cv{e_i}_{\rf{f_i}}}{\pfragment{\rf{f}_i}
      {\overline{\app{f_{i,j}^s}{a_{i,j}}}}}{\compile{s}{\dm_s}};\\
    &\ \pend;\\
    &\compile{s}{\sm}
  \end{aligned}\\[4mm]
  % \compile{c}{\dm_s;\sm}
  % &=\begin{aligned}
  %   &\left( \bindg \rf{f_i} =
  %     \lam{\overline{x_{i,j}}}
  %     {\subst[]
  %       {\injf{a_{i,j}}{f_{i,j}}}
  %       {\app{f_{i,j}^c}{x_{i,j}}}{e_i}};
  %   \right)_i\\
  %   &\ \pexec;\\
  %   &\compile{c}{\sm}
  % \end{aligned}\\[4mm]
  \compile{c}{\dm_s;\sm}
  &=\begin{aligned}
    &\left( \bindg \dyn.\rf{f_i} =
      \lam{\overline{x_{i,j}}}
      {\subst[]
        {\injf{a_{i,j}}{f_{i,j}}}
        {\app{f_{i,j}^c}{x_{i,j}}}{e_i}};
    \right)_i\\
    &\ \pexec;\\
    &\compile{c}{\sm}
  \end{aligned}
\end{align*}
\end{subfigure}~
\begin{subfigure}{0.4\linewidth}
  Where
  $\begin{cases}
    \overline{\cv{e_i}}_{\rf{f_i}} = \frags{\dm_s}\\
    \forall i, \overline{\injf{a_{i,j}}{f_{i,j}}} = \injs{e_i}\\
    \forall i, \overline{x_{i,j}} \text{ are fresh variables}
  \end{cases}$
\end{subfigure}
\begin{align*}
  \compile{s}{
    \begin{aligned}
      &\modulem[\sideX]{F_i\overline{(X_{i_k}:\Mm_k)}}{\mathtt{struct}}\\
      &\quad\sm\\
      &\mathtt{end}_{\rf{F}}
    \end{aligned}}
   &=
    \begin{aligned}
      &\modulem[]{F_i\overline{(X_{i_k}:\compile{s}{\Mm_k})}}{\mathtt{struct}}\\
      &\quad\modulem[]{\dyn}{\fragm{\rf{F}}{\overline{(\getdyn{X_{i_k}})}}};\\
      &\quad\compile{s}{\sm}\\
      %{\substi[c]{v_i}{X_{i'}.v}{\substi[c]{t_i}{X_{i'}.t}{s'}}}\\
      &\mathtt{end}
    \end{aligned}\\[2mm]
  \compile{c}{
    \begin{aligned}
      &\modulem[\sideX]{F_i\overline{(X_{i_k}:\Mm_k)}}{\mathtt{struct}}\\
      &\quad\sm\\
      &\mathtt{end}_{\rf{F}}
    \end{aligned}}
  &=
    \begin{aligned}
      &\binddyn{\rf{F}\overline{(X_{i_k}:\compile{c}{\Mm_k})}}
      {\struct{\compile{c}{\sm}}};\\
      &\modulem[]{F_i\overline{(X_{i_k}:\compile{c}{\Mm_k})}}
      {\struct{\restrict{c}{\sm}}};
    \end{aligned}\\[4mm]
% \end{align*}
% \begin{align*}
  \compile{s}{\modulem[\sideX]{X_i}{\struct{\sm}_{\rf{X}}}}
  &= \begin{aligned}
    &\modulem[]{X_i}{\mathtt{struct}}\\
    &\quad\modulem[]{\dyn}{\rf{X}};\\
    &\quad\compile{s}{\sm}\\
    &\mathtt{end}_{\rf{F}}
  \end{aligned}\\[2mm]
  \compile{c}{\modulem[\sideX]{X_i}{\struct{\sm}_{\rf{X}}}}
  &= \begin{aligned}
    &\binddyn{\rf{X}}{\struct{\compile{c}{\sm}}};\\
    &\modulem[]{X_i}{\rf{X}};
  \end{aligned}\\[4mm]
  %
  \compile{s}{\modulem[]{X_i}{\mm}}
  &= \begin{aligned}
    &\modulem[]{X_i}{\compile{s}{\mm}};\\
    &\pend;
  \end{aligned}\\[2mm]
  \compile{c}{\modulem[]{X_i}{\mm}}
  &= \begin{aligned}
    &\modulem[]{X_i}{\compile{c}{\mm}};\\
    &\pexec;
  \end{aligned}
\end{align*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/module/compile.tex <==
\begin{align*}
  \htag{Type expressions}
  \compile{s}{\cvtype{\tau}} &= \fragty&
  \compile{s}{\conv{\tau_s}{\tau_c}} &= \lamtype{\compile{s}{\tau_s}}{\serial}\\[2mm]
% \end{align*}
% \begin{align*}
  \htag{Signature components}
  \compile{\csloc}{\Dm_b;\Sm}
  &= \Dm_b;\compile{\csloc}{\Sm}&
  \compile{\csloc}{\Dm_{\mloc};\Sm}
  &= \compile{\csloc}{\Sm} \qquad\qquad\text{when }\cannotuseloc{\mloc}{\csloc}\\
  &&&= \compile{\csloc}{\Dm_{\mloc}};\compile{\csloc}{\Sm}
   \,\quad\text{when } \canuseloc{\mloc}{\csloc}\\[2mm]
% \end{align*}
% \begin{align*}
  \htag{Declarations and Definitions}
  \compile{\csloc}{\typeabsm[\csloc]{t_i}}
  &= \typeabsm[]{t_i}&
  %
  \compile{\csloc}{\typem[\csloc]{t_i}{\tau}}
  &= \typem[]{t_i}{\compile{\csloc}{\tau}}\\
  %
  \compile{\csloc}{\valm[\csloc]{x_i}{\tau}}
  &= \valm[]{x_i}{\compile{\csloc}{\tau}}&
  %
  \compile{\csloc}{\moduletym[\mloc]{X_i}{\Mm}}
  &= \moduletym[]{X_i}{\compile{\csloc}{\Mm}}\\
  %
  \compile{\csloc}{\letm[\csloc]{x_i}{e}}
  &= \letm[]{x_i}{e}&
  %
  \compile{\csloc}{\modulem[\csloc]{X_i}{M}}
  &= \modulem[]{X_i}{\compile{\csloc}{M}}\\[2mm]
\end{align*}
\vspace{-10mm}
\begin{align*}
  \htag{Module Expressions}
  \compile{\csloc}{\struct{\sm}} &= \struct{\compile{\csloc}{\sm}}\\
  \compile{\csloc}{\appm{M}{M'}}
  &= \appm{\compile{\csloc}{M}}{\compile{\csloc}{M'}}\\
  \compile{\csloc}{\functor{X_i}{\Mm}{M}}
  &= \functor{X_i}{\compile{\csloc}{\Mm}}{\compile{\csloc}{M}}\\
  \compile{\csloc}{\functor[\sideX]{X_i}{\Mm}{M}}
  &= \functor{X_i}{\compile{\csloc}{\Mm}}{\compile{\csloc}{M}}\\[2mm]
% \end{align*}
% \begin{align*}
  \htag{Module Type Expressions}
  \compile{\csloc}{\signature{\sm}} &= \signature{\compile{\csloc}{\sm}}\\
  \compile{\csloc}{\functor{X_i}{\Mm}{\Mm'}}
  &= \functor{X_i}{\compile{\csloc}{\Mm}}{\compile{\csloc}{\Mm'}}\\
  \compile{\csloc}{\functor[\sideX]{X_i}{\Mm}{\Mm'}}
  &= \functor{X_i}{\compile{\csloc}{\Mm}}{\compile{\csloc}{\Mm'}}
\end{align*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/module/specialize.tex <==

\begin{align*}
  % \specialize[\sideX]{\Mm} &= \Mm&
  % \specialize[b]{\Mm} &= \Mm\\
  % \specialize[c]{\Mm} &= \substloc{b}{c}{\Mm}&
  % \specialize[s]{\Mm} &= \substloc{b}{s}{\Mm}\\
  \specialize{\mloc}{\base}{\Mm} &= \Mm&
  \specialize{\mloc}{\sideX}{\Mm} &= \Mm\\[2mm]
  %
  \specialize{\mloc}{\csloc}{\signature{\Sm}}
  &= \signature{\specialize{\mloc}{\csloc}{\Sm}}&
  %
  \specialize{\sideX}{\csloc}{\functor[\sideX]{X_i}{\Mm}{\Mm'}}
  &= \functor[\sideX]{X_i}{\Mm}{\specialize{\sideX}{\csloc}{\Mm'}}\\
  %
  \specialize{\mloc}{\csloc}{\emptym} &= \emptym&
  \specialize{\loc}{\csloc}{\functor{X_i}{\Mm}{\Mm'}}
  &= \functor{X_i}{\specialize{\loc}{\csloc}{\Mm}}
    {\specialize{\loc}{\csloc}{\Mm'}}
\end{align*}
\begin{align*}
  \specialize{\mloc}{\csloc}{\valm[\loc]{x_i}{\tau};\Sm} &=
    \begin{cases}
      \valm[\csloc]{x_i}{\tau};\specialize{\mloc}{\csloc}{\Sm}
      &\text{when } \canuseloc{\loc}{\csloc}\\
      \specialize{\mloc}{\csloc}{\Sm} &\text{otherwise}
    \end{cases}\\
  \specialize{\mloc}{\csloc}{\typem[\loc]{\typicalt}{\tau};\Sm} &=
    \begin{cases}
      \typem[\csloc]{\typicalt}{\tau};\specialize{\mloc}{\csloc}{\Sm}
      &\text{when } \canuseloc{\loc}{\csloc}\\
      \specialize{\mloc}{\csloc}{\Sm} &\text{otherwise}
    \end{cases}\\
  \specialize{\mloc}{\csloc}{\typeabsm[\loc]{\typicalt};\Sm} &=
    \begin{cases}
      \typeabsm[\csloc]{\typicalt};\specialize{\mloc}{\csloc}{\Sm}
      &\text{when } \canuseloc{\loc}{\csloc}\\
      \specialize{\mloc}{\csloc}{\Sm} &\text{otherwise}
    \end{cases}\\
  \specialize{\mloc'}{\csloc}{\moduletym[\mloc]{X_i}{\Mm};\Sm} &=
    \begin{cases}
      \moduletym[\csloc]{X_i}{\specialize{\mloc'}{\csloc}{\Mm}};\specialize{\mloc'}{\csloc}{\Sm}
      &\text{when } \canuseloc{\mloc}{\csloc}\\
      \specialize{\mloc'}{\csloc}{\Sm} &\text{otherwise}
    \end{cases}\\
  &\text{Where $\csloc$ is either $c$ or $s$.}
\end{align*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/module/strengthen.tex <==
\begin{align*}
  \strengthen{\emptym}{p} &= \emptym\\
  %
  \strengthen{(\signature{\Sm})}{p} &= \signature{\strengthen{\Sm}{p}}\\
  %
  \strengthen{(\modulem{X_i}{\Mm};\Sm)}{p} &=
  \modulem{X_i}{\strengthen{\Mm}{p}};\strengthen{\Sm}{p}\\
  %
  \strengthen{(\typem{\typicalt}{\tau};\Sm)}{p} &=
    \typem{\typicalt}{\appty{\alpha^*}{p.t}};\strengthen{\Sm}{p}\\
  %
  \strengthen{(\typeabsm{\typicalt};\Sm)}{p} &=
  \typem{\typicalt}{\appty{\alpha^*}{p.t}};\strengthen{\Sm}{p}\\
  %
  \strengthen{(\valm{x_i}{\tau};\Sm)}{p} &= \valm{x_i}{\tau};\strengthen{\Sm}{p}\\[2mm]
  %
  \strengthen{(\functor{X_i}{\Mm}{\Mm'})}{p}
  &= \functor{X_i}{\Mm}{(\strengthen{\Mm'}{\appm{p}{X_i}})}\addedrule{\\
  %
  \added{\strengthen{(\functor[\sideX]{X_i}{\Mm}{\Mm'})}{p}}
  &= \added{\functor[\sideX]{X_i}{\Mm}{(\strengthen{\Mm'}{\appm{p}{X_i}})}}}
\end{align*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/module/subtyping.tex <==
\begin{mathpar}
  \inferrule[SubStruct]
  { \pi:\rg{1}{m} \to \rg{1}{n} \\
    \forall i\in[1;m],\ \submod{\Env;\Dm_1;\dots;\Dm_n}{\Dm_{\pi(i)}}{\Dm'_i}
  }
  { \submod{\Env}{(\signature{\Dm_1;\dots;\Dm_n})}{(\signature{\Dm'_1;\dots;\Dm'_m})} }
  \and
  \inferrule
  { \equivty[\loc_2]{\Env}{\tau_1}{\tau_2} \\
    \added{\withinlocs{\mloc}{\loc_1}{\loc_2}}
  }
  { \submod{\Env}{(\valm[\loc_1]{x_i}{\tau_1})}{(\valm[\loc_2]{x_i}{\tau_2})} }
  \and
  \inferrule
  { \submod[\mloc_2]{\Env}{\Mm_1}{\Mm_2} \\
    \added{\withinlocs{\mloc}{\mloc_1}{\mloc_2}}
  }
  { \submod{\Env}{(\moduletym[\mloc_1]{X_i}{\Mm_1})}{(\modulem[\mloc_2]{X_i}{\Mm_2})} }
  \and
  \inferrule
  { \submod[\loc]{\Env}{\Mm'_a}{\Mm_a} \\
    \submod[\loc]{\Env,\bindingm[\loc]{X}{\Mm'_a}}{\Mm_r}{\Mm'_r}
  }
  { \submod[\loc]{\Env}{\functor{X}{\Mm_a}{\Mm_r}}{\functor{X}{\Mm'_a}{\Mm'_r}} }
  \and
  \addedrule{
  \inferrule
  { \submod[\sideX]{\Env}{\Mm'_a}{\Mm_a} \\
    \submod[\sideX]{\Env,\bindingm[\sideX]{X}{\Mm'_a}}{\Mm_r}{\Mm'_r}
  }
  { \submod[\sideX]{\Env}{\functor[\sideX]{X}{\Mm_a}{\Mm_r}}
    {\functor[\sideX]{X}{\Mm'_a}{\Mm'_r}} }
  \and
  }
  \inferrule
  { \equivty[\loc_2]{\Env}{\tau_1}{\tau_2} \\
    \added{\withinlocs{\mloc}{\loc_1}{\loc_2}}
  }
  { \submod{\Env}
    {(\typem[\loc_1]{\typicalt}{\tau_1})}
    {(\typem[\loc_2]{\typicalt}{\tau_2})} }
  \and
  \inferrule
  { \added{\withinlocs{\mloc}{\loc_1}{\loc_2}} }
  { \submod{\Env}
    {(\typeabsm[\loc_1]{\typicalt})}
    {(\typeabsm[\loc_2]{\typicalt})} }
  \and
  \inferrule
  { \equivty[\loc_2]{\Env}{\typicalt}{\tau} \\
    \added{\withinlocs{\mloc}{\loc_1}{\loc_2}}
  }
  { \submod{\Env}
    {(\typeabsm[\loc_1]{\typicalt})}
    {(\typem[\loc_2]{\typicalt}{\tau})} }
  \and
  \inferrule
  { \added{\withinlocs{\mloc}{\loc_1}{\loc_2}} }
  { \submod{\Env}
    {(\typem[\loc_1]{\typicalt}{\tau_1})}
    {(\typeabsm[\loc_2]{\typicalt})} }
\end{mathpar}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/module/typing.tex <==

\begin{mathpar}
  \inferrule[ModVar]
  { \bindingm[\mloc']{X_i}{\Mm} \in \Env \\
    \added{\canuseloc{\mloc'}{\mloc}}
  }
  { \wtm{\Env}{X_i}{\specialize{\mloc'}{\mloc}{\Mm}} }
  \and
  \inferrule[QualModVar]
  { \wtm{\Env}{p}{(\signature{\Sm_1;\moduletym[\mloc']{X_i}{\Mm};\Sm_2})} \\
    \added{\canuseloc{\mloc'}{\mloc}}
  }
  { \wtm{\Env}{p.X}{\specialize{\mloc'}{\mloc}{
        \substs[\mloc']{n_i}{p.n}{\bv[\mloc']{\Sm_1}}{\Mm}
      }}}
  \and
  \inferrule[Strength]
  { \wtm{\Env}{p}{\Mm} }
  { \wtm{\Env}{p}{\strengthen{\Mm}{p}} }
  \and
  \inferrule
  { \wtm{\Env}{\mm}{\Mm'} \\ \submod{\Env}{\Mm'}{\Mm} }
  { \wtm{\Env}{\mm}{\Mm} }
  \and
  % Functors
  \inferrule
  { \wtm[\mloc]{\Env}{\mm_1}{\functor{X_i}{\Mm}{\Mm'}} \\
    \wtm[\mloc]{\Env}{\mm_2}{\Mm}
  }
  { \wtm[\mloc]{\Env}{\appm{\mm_1}{\mm_2}}{\subst[\mloc]{X_i}{\mm_2}{\Mm'}} }
  \and
  \inferrule
  { \wfm[\loc]{\Env}{\Mm} \\
    X_i \notin \bv[\loc]{\Env} \\
    \wtm[\loc]{\Env;\bindingm[\loc]{X_i}{\Mm}}{\mm}{\Mm'}
  }
  { \wtm[\loc]{\Env}{\functor{X_i}{\Mm}{\mm}}{\functor{X_i}{\Mm}{\Mm'}} }
  \and
  \inferrule
  { \wfm{\Env}{\Mm} \\ \wtm{\Env}{\mm}{\Mm} }
  { \wtm{\Env}{\constraint{\mm}{\Mm}}{\Mm} }
  \and
  % Mixed Functors
  \addedrule{
  \inferrule[\added{MixedFunctor}]
  { \wfm[\sideX]{\Env}{\signature{\Sm}} \\
    x_i \notin \bv[\sideX]{\Env} \\
    % \added{\base \notin \locs{\mm}} \\
    \wtm[\sideX]{\Env;\bindingm[\sideX]{X_i}{\signature{\Sm}}}{\mm}{\Mm'} \\
    \added{\forall \injf{X_j}{f_j} \in \injs{\mm}, \wt[c]{\Env}{\injf{X_j}{f_j}}{\tau_j}}
  }
  { \wtm[\sideX]{\Env}
    {\functor[\sideX]{X_i}{\signature{\Sm}}{\mm}}{\functor[\sideX]{X_i}{\signature{\Sm}}{\Mm'}} }
  \and
  \inferrule[\added{MixedApplication}]
  { \wtm{\Env}{\mm_1}{\functor[\sideX]{X_i}{\Mm}{\Mm'}} \\
    \wtm[\sideX]{\Env}{\mm_2}{\Mm} \\
    \added{\canuseloc{\sideX}{\mloc}}
  }
  { \wtm{\Env}{\appm{\mm_1}{\mm_2}}{\subst[\mloc]{X_i}{\mm_2}{\Mm'}} }
  \and
  }
  \inferrule
  { \wt{\Env}{e}{\tau} \\
    x_i \notin \bv{\Env} \\
    \wtm[\mloc]{\Env;\binding{x_i}{\Close{\Env}{\tau}}}{\sm}{\Sm}\\
    \added{\canbedefloc{\mloc}{\loc}}
  }
  { \wtm[\mloc]{\Env}{(\letm{x_i}{e}; s)}{(\valm{x_i}{\tau}; \Sm)} }
  \and
  \inferrule
  { \wf{\Env}{\tau} \\
    \type{t_i} \notin \bv{\Env} \\
    \wtm[\mloc]{\Env;\bindingty{\typicalt}{\tau}}{\sm}{\Sm}\\
    \added{\canbedefloc{\mloc}{\loc}}
  }
  { \wtm[\mloc]{\Env}{(\typem{\typicalt}{\tau}; s)}{(\typem{\typicalt}{\tau}; \Sm)} }
  \and
  \inferrule
  { \wtm{\Env}{\mm}{\Mm} \\
    X_i \notin \bv[\mloc]{\Env} \\
    \wtm[\mloc']{\Env;\bindingm[\mloc]{X_i}{\Mm}}{\sm}{\Sm}\\
    \added{\canbedefloc{\mloc'}{\mloc}}\\
    \added{\forall \mloc'' \in \locs{\Mm}.\ \canuseloc{\mloc''}{\mloc}}
  }
  { \wtm[\mloc']{\Env}{(\modulem{X_i}{\mm}; s)}{(\moduletym{X_i}{\Mm}; \Sm)} }
  %
  \and
  \inferrule
  { \wtm{\Env}{\sm}{\Sm} }
  { \wtm{\Env}{\struct{\sm}}{\signature{\Sm}} }
  \and
  \inferrule
  { }
  { \wtm{\Env}{\emptym}{\emptym} }
  % \and
  % \inferrule
  % { \wtm[\sideX]{\Env}{(\struct{\sm})}{(\signature{\valm[\added{c}]{res}{\tau}})} }
  % { \wtp{\Env}{(\prog{\sm})}{\tau} }
\end{mathpar}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/module/validity.tex <==
\begin{mathpar}
  \inferrule
  { \wfm{\Env}{\Sm} }
  { \wfm{\Env}{\signature{\Sm}} }
  \and
  \inferrule
  { }
  { \wfm{\Env}{\emptym} }
  \and
  \inferrule
  { \wfm[\loc]{\Env}{\Mm_a} \\
    x_i \notin \bv[\loc]{\Env} \\
    \wfm[\loc]{\Env;\bindingm[\loc]{X_i}{\Mm_a}}{\Mm_r}
  }
  { \wfm[\loc]{\Env}{\functor{X_i}{\Mm_a}{\Mm_r}} }
  \and
  % Mixed Functors
  \addedrule{
  \inferrule[\added{MixedFunctor}]
  { \wfm[\sideX]{\Env}{\Mm_a} \\
    X_i \notin \bv[\sideX]{\Env} \\
    \wfm[\sideX]{\Env;\bindingm[\sideX]{X_i}{\Mm_a}}{\Mm_r}
  }
  { \wfm[\sideX]{\Env}{\functor[\sideX]{X_i}{\Mm_a}{\Mm_r}} }
  \and
  }
  \inferrule
  { \type{t_i} \notin \bv{\Env} \\
    \wfm[\mloc]{\Env;\bindingabs{\typicalt}}{\Sm}\\
    \added{\canbedefloc{\mloc}{\loc}}
  }
  { \wfm[\mloc]{\Env}{\typeabsm{\typicalt};\ \Sm} }
  \and
  \inferrule
  { \wfm{\Env}{\Mm} \\
    x_i \notin \bv[\mloc]{\Env} \\
    \wfm[\mloc']{\Env;\bindingm[\mloc]{X_i}{\Mm}}{\Sm}\\
    \added{\canbedefloc{\mloc'}{\mloc}}\\
    \added{\forall \mloc'' \in \locs{\Mm}.\ \canuseloc{\mloc''}{\mloc}}
  }
  { \wfm[\mloc']{\Env}{\moduletym{X_i}{\Mm};\ \Sm} }
  \and
  \inferrule
  { \wf{\Env}{\tau} \\
    \type{t_i} \notin \bv{\Env} \\
    \wfm[\mloc]{\Env;\bindingty{\typicalt}{\tau}}{\Sm}\\
    \added{\canbedefloc{\mloc}{\loc}}
  }
  { \wfm[\mloc]{\Env}{\typem{\typicalt}{\tau};\ \Sm} }
  \and
  \inferrule
  { \wf{\Env}{\tau} \\
    x_i \notin \bv{\Env} \\
    \wfm[\mloc]{\Env;\binding{x_i}{\tau}}{\Sm}\\
    \added{\canbedefloc{\mloc}{\loc}}
  }
  { \wfm[\mloc]{\Env}{\valm{x_i}{\tau};\ \Sm} }
\end{mathpar}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/semantics.tex <==
\textbf{Server code inside client contexts}
\begin{mathpar}
  \inferrule[Injection]
  { \reds{\envr}{\app{f^s}{e}}{v}{\clientprog}{\trace} \\
    % f\notin\{\serial,\fragment\}
  }
  { \redel[\cins]{\envr}
    {\injf{e}{f}}{\app{f^c}{\injval{v}}}{\clientprog}{\trace} }
  % \and
  % \inferrule[Serialization]
  % { \reds{\envr}{e}{v}{\clientprog}{\trace} \\
  %   f\in\{\serial,\fragment\}
  % }
  % { \redel[\cins]{\envr}
  %   {\injf{e}{f}}{\injval{v}}{\clientprog}{\trace} }
  \and
  \inferrule[ClientContext]
  { \forall i,\ %
    \redel[\cins]{\envr}{e_i}{v_i}{\clientprog_i}{\trace_i} }
  { \redel[\cins]{\envr}
    {\C{e_1,\dots,e_n}}
    {\C{v_1,\dots,v_n}}{\clientprog_1;\dots;\clientprog_n}{\ctr_i\trace_i}
  }
\end{mathpar}

\begin{subfigure}{0.7\linewidth}
\textbf{Server code}
\begin{mathpar}
  \inferrule[Fragment]
  { \redel[\cins]{\envr}{e}{\noinj{e}}{\clientprog}{\trace} \\
    \rf{r}\text{ fresh}
  }
  { \reds{\envr}
    {\cv{e}_\rf{f}}
    {\rf{r}}{(\clientprog;\bindw{r}{f}{\noinj{e}})}{\trace}
  }
  \and
  \inferrule[ServerCode]{}
  {\text{Inherit the rules }\\\\\text{from \ml}}
\end{mathpar}
\end{subfigure}\qquad
\begin{subfigure}{0.15\linewidth}
\textbf{Base code}
\begin{mathpar}
  \inferrule[BaseCode]
  {}{\pred{\envr} \equiv \pred{\envr}_{\added{\base}}}
\end{mathpar}
\end{subfigure}\vspace{5mm}

\textbf{Declarations}
\begin{mathpar}
  \inferrule[BaseDecl]
  { \redel[\base]{\envr}{\dm_\base}{\vm}{\emptym}{\trace} \\
    \redx{\envr+\vm}{\sm}{\vm'}{\clientprog'}{\trace'}
  }
  { \redx{\envr}
    {\dm_\base;\sm}{\vm+\vm'}{(\dm_\base;\clientprog')}{\trace\ctr\trace'}
  }
  \and
  \inferrule[ClientDecl]
  { \redel[\cins]{\envr}
    {\dm_c}{\noinj{\dm_c}}{\clientprog}{\trace} \\
    \redx{\envr}{\sm}{\vm}{\clientprog'}{\trace'}
  }
  { \redx{\envr}
    {\dm_c;\sm}{\vm}{(\clientprog;\noinj{\dm_c};\clientprog')}{\trace}
  }
  \and
  \inferrule[ServerDecl]
  { \frags{\dm_s} = \overline{\cv{e_i}_{\rf{f}_i}} \\
    \reds{\envr}{\dm_s}{\vm}{\clientprog}{\trace} \\
    \redx{\envr+\vm}{\sm}{\vm'}{\clientprog'}{\trace'}
  }
  { \redx{\envr}
    {\dm_s;\sm}{\vm+\vm'}
    {(\overline{\bindenv{f_i}};\clientprog;\clientprog')}{\trace\ctr\trace'}
  }
  \\
  \inferrule[Program]
  { \redx{\envr}{\Pm}{()}{\clientprog}{\trace_s} \\
    \redc{\envr}{\clientprog}{v}{\trace_c}{\emptym}{\envg} }
  { \redp{\envr}{\Pm}{v}{\trace_s\ctr\trace_c} }
\end{mathpar}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> theory/semclient.tex <==
\begin{mathpar}
  \inferrule[Bind]
  { % \bdrin{\rf{f}}{\envr'}{\envg} \\
    \redc{\envg(\rf{p_f})}{e}{v}{\trace}{\envg}{\envg'} \\
    \redc{\envr}{\sm}{\vm}{\trace'}{(\envg'+\bdr{\rf{p}}{v})}{\envg''}
  }
  { \redc{\envr}{(\bindw{p}{p_f}{e};\sm)}
    {\vm}{\trace\ctr\trace'}{\envg}{\envg''} }
  \and
  \inferrule[BindEnv]
  { \redc{\envr}{\sm}{\vm}{\trace}{(\envg+\bdr{\rf{p_f}}{\envr})}{\envg'} }
  { \redc{\envr}{(\bindenv{p_f};S)}{\vm}{\trace}{\envg}{\envg'} }
  \and
  \inferrule[Bind$_m$]
  { % \bdrin{\rf{f}}{\envr'}{\envg} \\
    \redc{\envg(\rf{p_F})}{\mm}{\vm}{\trace}{\envg}{\envg'} \\
    \redc{\envr}{\sm}{\vm'}{\trace'}{(\envg'+\bdr{\rf{p}}{\vm})}{\envg''}
  }
  { \redc{\envr}{(\bindw{p}{p_F}{\mm};\sm)}
    {\vm'}{\trace\ctr\trace'}{\envg}{\envg''} }
  \and
  \inferrule[ClientCode]{}
  {\text{Inherit the rules }\\\\\text{from \ml}}
\end{mathpar}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> theory/semmixed.tex <==

\textbf{Mixed module expressions}
\begin{mathpar}
  \inferrule[MixedStruct]
  { \redx{\envr}
    {\substi[]{\rf{f_i}}{\rf{X.f_i}}{\sm}}{\vm}{\clientprog}{\trace} \\
    \vm' = \vm+\bdr{\dyn}{\rf{X}}
  }
  { \redxe{\envr}{\struct{\sm}_{\rf{X}}}{\vm'}
    {\rf{X}}{\bind{X}{\struct{\clientprog}}}{\trace} }
  \and
  \inferrule[MixedModVar]
  { \bdrin{X}{\vm}{\envr} }
  { \redxe{\envr}{X}{\vm}{X}{\emptym}{\niltr} }
  \and
  \inferrule[App]
  { \redxe{\envr}{\mm}{\vm}{\mm_c}{\clientprog}{\trace} \\
    \redxe{\envr}{\mm'}{\vm'}{\mm'_c}{\clientprog'}{\trace'} \\
    \redx{\envr}{\appm{\vm}{\vm'}}{\vm''}{\clientprog''}{\trace''} }
  { \redxe{\envr}{\appm{\mm}{\mm'}}{\vm''}
    {\appm{\mm_c}{\mm'_c}}
    {\clientprog;\clientprog';\clientprog''}
    {\trace\ctr\trace'\ctr\trace''} }
  \and
  \inferrule[StructBeta]
  { \rf{R}\text{ fresh} \\
    \vm_f = \functorenvi[\sideX]{\envr'}{X}{\Mm}{\struct{\sm}_{\rf{F}}} \\
    \bdrin{\dyn}{\rf{R_i}}{\vm_i} \\
    \redx{\envr'+\bdr{X_i}{\vm_i}_i}
    {\substi[]{\rf{f_i}}{\rf{R.f_i}}{\sm}}{\vm}{\clientprog}{\trace} }
  { \redx{\envr}{\vm_f(\vm_1)\dots(\vm_n)}{\vm+\bdr{\dyn}{\rf{R}}}
    { \left(\begin{aligned}
        &\bind{R}{\dstruct}\\
        &\quad(\modulem[]{X_i}{\rf{R_i}};)_i\\
        &\quad\clientprog\\
        &\dend\ \mathtt{with}\ \rf{F}
      \end{aligned}
      \right) }
    {\trace} }
  \and
  \inferrule[NotStructBeta]
  { \vm = \functorenvi[\sideX]{\envr'}{X}{\Mm}{\mm} \\\\
    \redx{\envr'+\bdr{X_i}{\vm_i}_i}
    {\mm}{\vm_r}{\clientprog}{\trace} }
  { \redxe{\envr}{\vm(\vm_1)\dots(\vm_n)}{\vm_r}
    {\clientprog}{\trace} }
  \and
  \inferrule[MixedQualModVar]
  { \redx{\envr}{p}{\vm}{\clientprog}{\trace} }
  { \redxe{\envr}{p.X}{\vm(X)}{p.X}{\clientprog}{\trace} }
  \and
  \inferrule[Empty]
  { }
  { \redx{\envr}{\emptym}{\{\}}{\emptym}{\niltr} }
  \and
  \inferrule[ModClosure]
  { \redel[c/s]{\envr}{\restrict{c}{\mm}}{\noinj{\mm}}{\clientprog}{\trace}
  }
  { \redxe{\envr}
    {\functor[\sideX]{X}{\Mm}{\mm}}
    {\functorenv[\sideX]{\envr}{X}{\Mm}{\mm}}
    {\functor[]{X}{\restrict{c}{\Mm}}{\noinj{\mm}}}
    {\clientprog}
    {\trace}
  }
\end{mathpar}

\textbf{Mixed declarations}
\begin{mathpar}
  \inferrule[MixedModDecl]
  { \operatorname{MixedStructIds}(M) = \overline{\rf{F_i}}\\
    \redxe{\envr}{\mm}{\vm}{\mm^c}{\clientprog}{\trace}  \\
    \redx{\envr+\bdr{X}{\vm}}{\sm}{\vm'}{\clientprog'}{\trace'}
  }
  { \redx{\envr}
    {\modulem[\sideX]{X}{\mm};\ \sm}
    {\bdr{X}{\vm}+\vm'}
    {(\overline{\bindenv{F_i}};\clientprog;\modulem[]{X}{\mm^c};\clientprog')}
    {\trace\ctr\trace'} }
\end{mathpar}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> theory/subdefineloc.tex <==
\begin{align*}
  \canbedefloc{\sideX&}{s}&
  \canbedefloc{\sideX&}{c}&
  \canbedefloc{\sideX&}{\base}&
  \forall \loc \in \{s,c,\sideX,\base\}\ \canbedefloc{\loc&}{\loc}
\end{align*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> theory/subloc.tex <==
\begin{align*}
  \canuseloc{\sideX&}{s}&
  \canuseloc{\sideX&}{c}&
  \canuseloc{\base&}{s}&
  \canuseloc{\base&}{c}&
  \canuseloc{\base&}{\sideX}&
  \forall \loc \in \{s,c,\sideX,\base\}\ \canuseloc{\loc&}{\loc}
\end{align*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> theory/target/grammar.tex <==
\begin{subfigure}[t]{0.46\linewidth}
\begin{align*}
  \htag{\ocsis grammar}
  \tag{Reference path}
  \rf{p} ::= &\ \dyn.\rf{f}\ |\ (\rf{X}.)^*\rf{f}\\
  \tau ::=&\ \dots\ |\ \fragty\tag{Fragment type}\\
  v ::=&\ \dots\ |\ \rf{r}\tag{Reference}\\
  e ::=&\ \dots\\
  |&\ \pfragment{\rf{p}}{e^*}\tag{Fragment call}\\
  \mm ::=&\ \dots\\
  |&\ \getdyn{p}\tag{Dynamic field}\\
  |&\ \fragm{\rf{p}}{(\mm^*)}\tag{Fragment}\\
  \dm ::=&\ \dots\\
  |&\ \pinj{\rf{x}}{e}\tag{Injection}\\
  |&\ \pend\tag{End token}
\end{align*}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.54\linewidth}
\begin{align*}
  \htag{\ocsic grammar}
  \tag{Reference path}
  \rf{p} ::= &\ \dyn.\rf{f}\ |\ (\rf{X}.)^*\rf{f}\\
  e ::=&\ \dots\ |\ \rf{x}\tag{Reference}\\
  \mm ::=&\ \dots\ |\ \rf{X}\tag{Module reference}\\
  \dm ::=&\ \dots\\
  |&\ \bind{\rf{p}}{e}\tag{Fragment closure}\\
  |&\ \binddyn{\rf{p}}{\mm}\tag{Functor fragment}\\
  |&\ \pexec\tag{Fragment execution}
\end{align*}
\end{subfigure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/target/semclient.tex <==
\begin{mathpar}
  \inferrule[Bind]
  { \rf{p}\pred{\envr}_{\ocsis} \rf{p'} \and
    \redmlc{\envr}{e}{v}{\envfrag}{\envfrag'}{\envg}{\envg'}{\trace} \\
    \redmlc{\envr}{\sm}{\vm}{\envfrag'}{\envfrag''}
    {\envg'+\bdr{\rf{p'}}{v}}{\envg''}{\trace'}
  }
  { \redmlc{\envr}{(\bind{p}{e};\sm)}{\vm}
    {\envfrag}{\envfrag''}{\envg}{\envg''}{\trace\ctr\trace'} }
  \and
  \inferrule[Bind$_\sideX$]
  { \rf{p}\pred{\envr}_{\ocsis} \rf{p'} \and
    \redmlc{\envr}{\mm}{\vm_{\rf{p}}}
    {\envfrag}{\envfrag'}{\envg}{\envg'}{\trace} \\
    \redmlc{\envr}{\sm}{\vm}{\envfrag'}{\envfrag''}
    {\envg'+\bdr{\rf{p'}}{\vm_{\rf{p}}}}{\envg''}{\trace'}
  }
  { \redmlc{\envr}{(\binddyn{\rf{p}}{\mm};\sm)}{\vm}
    {\envfrag}{\envfrag''}{\envg}{\envg''}{\trace\ctr\trace'} }
  \and
  \inferrule[Reference]
  { \bdrin{\rf{r}}{v}{\envg} }
  { \redmlc{\envr}{\rf{r}}{v}{\envfrag}{\envfrag}{\envg}{\envg}{\niltr} }
  \and
  \inferrule[Exec]
  { \redmlce{\envr}
    {\envfrag}{\emptyr}{\envg}{\envg'}{\trace} \\
    \redmlc{\envr}{\sm}{\vm}{\envfrag'}{\envfrag''}
    {\envg'}{\envg''}{\trace'}
  }
  { \redmlc{\envr}{(\pexec;\sm)}{\vm}
    {\envfrag\cfrag\tokend\cfrag\envfrag'}
    {\envfrag''}
    {\envg}{\envg''}{\trace\ctr\trace'} }
  \and
  \inferrule[Frag]
  { \redmlce{\envr}{\app{\rf{f}}{v_1 \dots v_n}}{v}
    {\envg}{\envg'}{\trace} \\
    \redmlce{\envr}
    {\envfrag}{\emptyr}{\envg'+\bdr{\rf{r}}{v}}{\envg''}{\trace'}
  }
  { \redmlce{\envr}
    {\tokfrag{r}{\rf{f}\ v_1 \dots v_n}\cfrag\envfrag}{\emptyr}
    {\envg}{\envg'}{\trace\ctr\trace'} }
  \and
  \inferrule[Dyn]
  { \bdrin{\dyn}{\rf{R}}{\envr} }
  { \dyn.\rf{f}\pred{\envr}_{\ocsic} \rf{R}.\rf{r} }
  \and
  \inferrule[Frag$_\sideX$]
  { \redmlce{\envr\cup\bdr{\dyn}{\rf{R}}}
    {\rf{F}(\rf{R}_1) \dots (\rf{R}_n)}{\vm}
    {\envg}{\envg'}{\trace} \\
    \redmlce{\envr}
    {\envfrag}{\emptyr}{\envg'+\bdr{\rf{R}}{\vm}}{\envg''}{\trace'}
  }
  { \redmlce{\envr}
    {\tokfrag{R}{\rf{F}\ \rf{R}_1 \dots \rf{R}_n}\cfrag\envfrag}{\emptyr}
    {\envg}{\envg'}{\trace\ctr\trace'} }
  \hfill
  \inferrule[ClientCode]{}
  {\text{Inherit the }\\\\\text{\ml rules}}
\end{mathpar}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> theory/target/semserver.tex <==
\begin{mathpar}
  \inferrule[Injection]
  { \redmls{\envr}{e}{v}{\envfrag}{\envinj}{\trace} \\
    \redmls{\envr}{\sm}{\vm}{\envfrag'}{\envinj'}{\trace'}
  }
  { \redmls{\envr}{\pinj{x}{e};\sm}{\vm}
    {\envfrag\cfrag\envfrag'}{(\envinj\cup\bdr{\rf{x}}{\injval{v}}\cup\envinj')}
    {\trace\ctr\trace'} }
  \and
  \inferrule[Fragment]
  { \rf{p}\pred{\envr}_{\ocsis} \rf{p'} \and
    \forall i,\ \redmls{\envr}{e_i}{v_i}{\envfrag_i}{\envinj_i}{\trace_i} \\
    \rf{r} \text{ fresh}
  }
  { \redmls{\envr}
    {\pfragment{p}{e_1\ \dots\ e_n}}{\rf{r}}
    {(\envfrag_1\cfrag\dots\envfrag_n\cfrag
      \tokfrag{r}{\rf{p'}\ \injval{v_1} \dots \injval{v_n}})}
    {\cup_i\envinj_i}{\ctr_i\ \trace_i} }
  \and
  \inferrule[Fragment$_\sideX$]
  { \rf{p}\pred{\envr}_{\ocsis} \rf{p'} \and
    \forall i,\ %
    \redmls{\envr}{\getdyn{p_i}}{\rf{R}_i}{\emptym}{\emptym}{\niltr} \\
    \rf{R} \text{ fresh}
  }
  { \redmls{\envr}{\fragm{p}{\getdyn{p_1}\ \dots\ \getdyn{p_n}}}{\rf{R}}
    {\tokfrag{R}{\rf{p'}\ \rf{R}_1\dots\rf{R}_n}}{\{\}}{\niltr} }
  \and
  \inferrule[End]
  { \redmls{\envr}{\sm}{\vm}{\envfrag}{\envinj}{\trace} }
  { \redmls{\envr}{\pend;\sm}{\vm}{\tokend\cfrag\envfrag}{\envinj}{\trace} }
  \and
  \inferrule[Dyn]
  { \bdrin{\dyn}{\rf{R}}{\envr} }
  { \dyn.\rf{f}\pred{\envr}_{\ocsis} \rf{R}.\rf{r} }
  \and
  \inferrule[ServerCode]{}
  {\text{Inherit the rules }\\\\\text{from \ml}}
\end{mathpar}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:

==> theory/target/typing.tex <==
\begin{mathpar}
  \inferrule[Fragment]
  { %\wt[\ocsis]{\Env}{\rf{f}}{\lamtype{\overline{\serial}}{\serial}} \\
    \forall i,\ \wt[\ocsis]{\Env}{e_i}{\serial} }
  { \wt[\ocsis]{\Env}{\pfragment{\rf{p}}{e_1\ \dots\ e_n}}{\fragty} }
  \and
  \inferrule[Injection]
  { %\wt[\ocsis]{\Env}{\rf{x}}{\serial} \\
    \wt[\ocsis]{\Env}{e}{\serial}
  }
  { \wtm[\ocsis]{\Env}{\pinj{\rf{v}}{e}}{\emptym} }
  % \and
  % \inferrule
  % { }
  % { \wtm[\ocsis]{\Env}{\getdyn{p}}{\dynty} }
  \and
  \inferrule[End]
  { }
  { \wtm[\ocsis]{\Env}{\pend{}}{\emptym} }
  \and
  \inferrule[Fragment$_m$]
  {
    % { %\wtm[\ocsis]{\Env}{\rf{F}}
    %   % {\mathtt{functor}\overline{\constraint{x_i}{\dynty}}\dynty} \\
    \forall i,\ \wt[\ocsis]{\Env}{p_i}{\Mm_i}
    % \wtm[\ocsis]{\Env}{s}{S}
  }
  { \wtm[\ocsis]{\Env}
    {\modulem[]{\dyn}{\fragm{\rf{p}}{\getdyn{p_1}\ \dots\ \getdyn{p_n}}}}
    {\emptym}
  }
\end{mathpar}
\caption{Typing rules for \ocsis}
\label{target:typing:server}
\begin{mathpar}
  \inferrule[Bind]
  { \wt[\ocsic]{\Env}{e}{\tau} }
  { \wtm[\ocsic]{\Env}{\bind{\rf{p}}{e}}{\emptym} }
  \hfill
  \inferrule[Bind$_m$]
  { \wtm[\ocsic]{\Env}{\mm}{\Mm} }
  { \wtm[\ocsic]{\Env}{\binddyn{\rf{p}}{\mm}}{\emptym} }
  \hfill
  \inferrule[Reference]
  { }
  { \wt[\ocsic]{\Env}{\rf{x}}{\serial} }
  \hfill
  \inferrule[Exec]
  { }
  { \wtm[\ocsic]{\Env}{\pexec{}}{\emptym} }
\end{mathpar}
\caption{Typing rules for \ocsis}
\label{target:typing:client}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:

